Agentic Search Spaces for Tabular Machine Learning

Despite the rapid progress of LLM-based agents for planning, code generation, and debugging, their practical value for tabular machine learning remains underexplored. In this paper, we investigate a concrete use case: whether state-of-the-art agentic AI systems can design extended HPO search spaces for established tabular models that outperform the standard search spaces provided by the model authors. Specifically, we represent each tabular model as a modular pipeline covering preprocessing, embeddings, architecture, training, and inference. We then task the agent to propose candidate code implementations for each module and use a classical HPO algorithm to jointly optimize over these candidates and the model's default hyperparameters. Compared with the base HPO spaces, the expanded search spaces improve the performance of nearly every model family across a suite of 45 datasets, with average relative gains of 0.6%, rising to 2.0% on small-to-medium regression datasets. Notably, these gains come at no extra tuning cost: the enlarged spaces outperform the base under the same tuning and ensembling budgets. The gains transfer to the recent TabArena benchmark, where the agentic spaces improve the official Elo scores of four of the five model families and the two strongest agentic ensembles surpass the best AutoGluon ensemble of conventional models. Overall, our study suggests that LLM agents can provide practical value for tabular ML by expanding the design space.

==> (inline-0) <==
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $3.4728 \pm 0.0025$ & $3.4779 \pm 0.0034$ \\
RealMLP  & $3.4497 \pm 0.0019$ & $3.4369 \pm 0.0010$ \\
LightGBM & $3.4516 \pm 0.0005$ & $3.4501 \pm 0.0004$ \\
TabM     & $3.4551 \pm 0.0032$ & $3.4484 \pm 0.0018$ \\
TabICL   & $3.5368 \pm 0.0034$ & $3.5344 \pm 0.0020$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$3.5426$} \\
AutoKeras   & \multicolumn{2}{c}{$3.6116$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{california ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $4.5350 \pm 0.0199$ & $4.3717 \pm 0.0188$ \\
RealMLP  & $4.0618 \pm 0.0222$ & $4.0709 \pm 0.0179$ \\
LightGBM & $4.3319 \pm 0.0153$ & $4.3344 \pm 0.0172$ \\
TabM     & $4.3025 \pm 0.0228$ & $4.1363 \pm 0.0212$ \\
TabICL   & $3.9784 \pm 0.0062$ & $3.8974 \pm 0.0193$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$5.0470$} \\
AutoKeras   & \multicolumn{2}{c}{$5.0945$} \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{churn ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $8.6110 \pm 0.0275$ & $8.6003 \pm 0.0301$ \\
RealMLP  & $8.6223 \pm 0.0133$ & $8.6220 \pm 0.0171$ \\
LightGBM & $8.6033 \pm 0.0092$ & $8.5923 \pm 0.0216$ \\
TabM     & $8.6210 \pm 0.0124$ & $8.6143 \pm 0.0226$ \\
TabICL   & $8.6407 \pm 0.0147$ & $8.6500 \pm 0.0140$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$8.5500$} \\
AutoKeras   & \multicolumn{2}{c}{$8.5200$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{diamond ($\times 10^{2}$) $\downarrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $5.2571 \pm 0.0280$ & $5.2047 \pm 0.0321$ \\
RealMLP  & $5.2679 \pm 0.0199$ & $5.1885 \pm 0.0200$ \\
LightGBM & $5.3933 \pm 0.0113$ & $5.3420 \pm 0.0206$ \\
TabM     & $5.2084 \pm 0.0145$ & $5.1835 \pm 0.0121$ \\
TabICL   & $5.0034 \pm 0.0125$ & $4.9983 \pm 0.0071$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$5.5970$} \\
AutoKeras   & \multicolumn{2}{c}{$5.9986$} \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{house ($\times 10^{4}$) $\downarrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $3.0997 \pm 0.0385$ & $3.0567 \pm 0.0429$ \\
RealMLP  & $3.0864 \pm 0.0286$ & $3.0734 \pm 0.0302$ \\
LightGBM & $3.1362 \pm 0.0031$ & $3.1339 \pm 0.0057$ \\
TabM     & $3.0441 \pm 0.0110$ & $2.9945 \pm 0.0101$ \\
TabICL   & $2.7962 \pm 0.0064$ & $2.8235 \pm 0.0000$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$3.1727$} \\
AutoKeras   & \multicolumn{2}{c}{$3.3025$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{microsoft ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $7.4654 \pm 0.0036$ & $7.4610 \pm 0.0040$ \\
RealMLP  & $7.4176 \pm 0.0030$ & $7.4350 \pm 0.0017$ \\
LightGBM & $7.4159 \pm 0.0011$ & $7.4162 \pm 0.0011$ \\
TabM     & $7.4143 \pm 0.0020$ & $7.4285 \pm 0.0020$ \\
TabICL   & $7.6311 \pm 0.0248$ & $7.5985 \pm 0.0129$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$7.7543$} \\
AutoKeras   & \multicolumn{2}{c}{$7.6362$} \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/airfoil\_self\_noise $\downarrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $1.2111 \pm 0.0851$ & $1.0652 \pm 0.0188$ \\
RealMLP  & $1.1872 \pm 0.0386$ & $1.1341 \pm 0.0186$ \\
LightGBM & $1.6071 \pm 0.0331$ & $1.3727 \pm 0.0110$ \\
TabM     & $1.0746 \pm 0.0327$ & $1.1152 \pm 0.0335$ \\
TabICL   & $0.9991 \pm 0.0103$ & $1.0006 \pm 0.0119$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$1.9506$} \\
AutoKeras   & \multicolumn{2}{c}{$2.1980$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/Amazon\_employee\_access ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $8.3297 \pm 0.0155$ & $8.3507 \pm 0.0356$ \\
RealMLP  & $8.4477 \pm 0.0540$ & $8.5627 \pm 0.0634$ \\
LightGBM & $8.2752 \pm 0.0388$ & $8.3810 \pm 0.0258$ \\
TabM     & $8.3070 \pm 0.0772$ & $8.3013 \pm 0.0486$ \\
TabICL   & $8.4644 \pm 0.0119$ & $8.4433 \pm 0.0116$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$8.3501$} \\
AutoKeras   & \multicolumn{2}{c}{$6.0564$} \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/Another-Dataset-on-used-Fiat-500 ($\times 10^{2}$) $\downarrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $7.3823 \pm 0.0957$ & $7.1248 \pm 0.0164$ \\
RealMLP  & $7.4757 \pm 0.1191$ & $7.5793 \pm 0.1223$ \\
LightGBM & $7.1827 \pm 0.0270$ & $7.1960 \pm 0.0745$ \\
TabM     & $7.2767 \pm 0.0315$ & $7.1903 \pm 0.0398$ \\
TabICL   & $6.8200 \pm 0.0197$ & $6.8626 \pm 0.0056$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$7.1934$} \\
AutoKeras   & \multicolumn{2}{c}{$7.3005$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/APSFailure ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $9.9218 \pm 0.0064$ & $9.8721 \pm 0.0307$ \\
RealMLP  & $9.9309 \pm 0.0096$ & $9.9140 \pm 0.0140$ \\
LightGBM & $9.9287 \pm 0.0092$ & $9.9302 \pm 0.0080$ \\
TabM     & $9.9330 \pm 0.0062$ & $9.9426 \pm 0.0031$ \\
TabICL   & $9.9370 \pm 0.0017$ & $9.9389 \pm 0.0042$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$9.9031$} \\
AutoKeras   & \multicolumn{2}{c}{$9.8351$} \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/bank-marketing ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $7.7260 \pm 0.0052$ & $7.6111 \pm 0.0182$ \\
RealMLP  & $7.6694 \pm 0.0149$ & $7.6746 \pm 0.0199$ \\
LightGBM & $7.7145 \pm 0.0166$ & $7.6781 \pm 0.0194$ \\
TabM     & $7.7285 \pm 0.0056$ & $7.6818 \pm 0.0093$ \\
TabICL   & $7.1941 \pm 0.3702$ & $7.4738 \pm 0.1351$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$7.4950$} \\
AutoKeras   & \multicolumn{2}{c}{$7.5013$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/Bioresponse ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $8.5302 \pm 0.0492$ & $8.5757 \pm 0.0368$ \\
RealMLP  & $8.6958 \pm 0.0415$ & $8.6243 \pm 0.0370$ \\
LightGBM & $8.7933 \pm 0.0377$ & $8.6900 \pm 0.0279$ \\
TabM     & $8.7259 \pm 0.0186$ & $8.6201 \pm 0.0194$ \\
TabICL   & $8.6475 \pm 0.0267$ & $8.6487 \pm 0.0116$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$8.2180$} \\
AutoKeras   & \multicolumn{2}{c}{$8.2771$} \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/concrete\_compressive\_strength $\downarrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $4.8574 \pm 0.1416$ & $4.6435 \pm 0.1284$ \\
RealMLP  & $4.6979 \pm 0.0916$ & $4.6595 \pm 0.0599$ \\
LightGBM & $4.7099 \pm 0.0469$ & $4.6605 \pm 0.1111$ \\
TabM     & $5.0098 \pm 0.1014$ & $4.3319 \pm 0.0715$ \\
TabICL   & $3.6744 \pm 0.0270$ & $3.6683 \pm 0.0307$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$5.3965$} \\
AutoKeras   & \multicolumn{2}{c}{$4.9451$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/credit\_card\_clients\_default ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $7.8489 \pm 0.0278$ & $7.8524 \pm 0.0232$ \\
RealMLP  & $7.9047 \pm 0.0109$ & $7.8049 \pm 0.0526$ \\
LightGBM & $7.8778 \pm 0.0116$ & $7.8909 \pm 0.0187$ \\
TabM     & $7.9234 \pm 0.0045$ & $7.8584 \pm 0.0132$ \\
TabICL   & $7.9457 \pm 0.0025$ & $7.9072 \pm 0.0137$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$7.8215$} \\
AutoKeras   & \multicolumn{2}{c}{$7.6977$} \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/customer\_satisfaction\_in\_airline ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $9.9408 \pm 0.0007$ & $9.9488 \pm 0.0008$ \\
RealMLP  & $9.9511 \pm 0.0004$ & $9.9518 \pm 0.0007$ \\
LightGBM & $9.9415 \pm 0.0004$ & $9.9437 \pm 0.0003$ \\
TabM     & $9.9518 \pm 0.0006$ & $9.9535 \pm 0.0005$ \\
TabICL   & $9.9475 \pm 0.0003$ & $9.9476 \pm 0.0004$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$9.9261$} \\
AutoKeras   & \multicolumn{2}{c}{$9.8125$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/diabetes ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $8.1096 \pm 0.0801$ & $8.2129 \pm 0.1661$ \\
RealMLP  & $8.0019 \pm 0.2015$ & $8.2506 \pm 0.1144$ \\
LightGBM & $8.0315 \pm 0.1222$ & $7.9920 \pm 0.1538$ \\
TabM     & $7.9481 \pm 0.0844$ & $8.3092 \pm 0.0408$ \\
TabICL   & $8.4487 \pm 0.0036$ & $8.4329 \pm 0.0102$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$8.0877$} \\
AutoKeras   & \multicolumn{2}{c}{$8.1533$} \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/Diabetes130US ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $6.6634 \pm 0.0100$ & $6.6510 \pm 0.0317$ \\
RealMLP  & $6.7708 \pm 0.0312$ & $6.5302 \pm 0.3399$ \\
LightGBM & $6.6224 \pm 0.0240$ & $6.6612 \pm 0.0247$ \\
TabM     & $6.6973 \pm 0.0296$ & $6.7207 \pm 0.0234$ \\
TabICL   & $6.6433 \pm 0.0999$ & $6.4517 \pm 0.0410$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$6.3983$} \\
AutoKeras   & \multicolumn{2}{c}{$6.0083$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/E-CommereShippingData ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $7.4061 \pm 0.0156$ & $7.3510 \pm 0.0548$ \\
RealMLP  & $7.4130 \pm 0.0404$ & $7.4087 \pm 0.0355$ \\
LightGBM & $7.4183 \pm 0.0089$ & $7.3755 \pm 0.0321$ \\
TabM     & $7.4042 \pm 0.0242$ & $7.3975 \pm 0.0193$ \\
TabICL   & $7.4065 \pm 0.0113$ & $7.3961 \pm 0.0144$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$7.3723$} \\
AutoKeras   & \multicolumn{2}{c}{$7.3439$} \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/Food\_Delivery\_Time $\downarrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $7.6184 \pm 0.0065$ & $7.3969 \pm 0.0129$ \\
RealMLP  & $7.4429 \pm 0.0144$ & $7.4876 \pm 0.0108$ \\
LightGBM & $7.5184 \pm 0.0024$ & $7.2845 \pm 0.0011$ \\
TabM     & $7.7018 \pm 0.0174$ & $7.3772 \pm 0.0059$ \\
TabICL   & $7.6786 \pm 0.0226$ & $7.4968 \pm 0.0000$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$7.7677$} \\
AutoKeras   & \multicolumn{2}{c}{$8.0159$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/GiveMeSomeCredit ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $8.7016 \pm 0.0023$ & $8.7004 \pm 0.0023$ \\
RealMLP  & $8.7012 \pm 0.0038$ & $8.6886 \pm 0.0042$ \\
LightGBM & $8.6948 \pm 0.0012$ & $8.6812 \pm 0.0014$ \\
TabM     & $8.6901 \pm 0.0020$ & $8.6940 \pm 0.0035$ \\
TabICL   & $8.6447 \pm 0.1262$ & $8.6993 \pm 0.0023$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$8.5903$} \\
AutoKeras   & \multicolumn{2}{c}{$8.3068$} \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/healthcare\_insurance\_expenses ($\times 10^{3}$) $\downarrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $4.3154 \pm 0.0611$ & $4.3432 \pm 0.0585$ \\
RealMLP  & $4.2618 \pm 0.0441$ & $4.1889 \pm 0.0545$ \\
LightGBM & $4.2711 \pm 0.0252$ & $4.3164 \pm 0.1070$ \\
TabM     & $4.1117 \pm 0.0085$ & $4.1942 \pm 0.0428$ \\
TabICL   & $4.0512 \pm 0.0046$ & $4.0887 \pm 0.0328$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$4.6827$} \\
AutoKeras   & \multicolumn{2}{c}{$4.3969$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/heloc ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $7.9526 \pm 0.0074$ & $7.9523 \pm 0.0056$ \\
RealMLP  & $7.9769 \pm 0.0021$ & $7.9419 \pm 0.0180$ \\
LightGBM & $7.9061 \pm 0.0186$ & $7.9584 \pm 0.0066$ \\
TabM     & $7.9618 \pm 0.0059$ & $7.9752 \pm 0.0056$ \\
TabICL   & $8.0047 \pm 0.0072$ & $8.0102 \pm 0.0042$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$7.8953$} \\
AutoKeras   & \multicolumn{2}{c}{$7.8187$} \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/HR\_Analytics\_Job\_Change\_of\_Data\_Scientists ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $8.0911 \pm 0.0111$ & $8.0883 \pm 0.0096$ \\
RealMLP  & $8.1093 \pm 0.0160$ & $8.1034 \pm 0.0218$ \\
LightGBM & $8.0685 \pm 0.0134$ & $8.0531 \pm 0.0221$ \\
TabM     & $8.1173 \pm 0.0068$ & $8.1175 \pm 0.0060$ \\
TabICL   & $8.0661 \pm 0.0627$ & $8.1450 \pm 0.0100$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$8.0030$} \\
AutoKeras   & \multicolumn{2}{c}{$7.9288$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/in\_vehicle\_coupon\_recommendation ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $8.2448 \pm 0.0308$ & $8.2877 \pm 0.0258$ \\
RealMLP  & $8.4424 \pm 0.0155$ & $8.4188 \pm 0.0199$ \\
LightGBM & $8.4402 \pm 0.0067$ & $8.4756 \pm 0.0056$ \\
TabM     & $8.5234 \pm 0.0183$ & $8.5315 \pm 0.0154$ \\
TabICL   & $8.4973 \pm 0.0291$ & $8.4963 \pm 0.0020$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$8.2578$} \\
AutoKeras   & \multicolumn{2}{c}{$7.3155$} \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/jm1 ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $7.3112 \pm 0.0433$ & $7.3877 \pm 0.0272$ \\
RealMLP  & $7.4373 \pm 0.0399$ & $7.4161 \pm 0.0271$ \\
LightGBM & $7.5327 \pm 0.0232$ & $7.4334 \pm 0.0633$ \\
TabM     & $7.3276 \pm 0.0180$ & $7.3322 \pm 0.0387$ \\
TabICL   & $7.4488 \pm 0.1107$ & $7.7270 \pm 0.0740$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$7.3836$} \\
AutoKeras   & \multicolumn{2}{c}{$7.3327$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/kddcup09\_appetency ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $8.1465 \pm 0.0365$ & $8.0903 \pm 0.0258$ \\
RealMLP  & $8.1760 \pm 0.0284$ & $7.6745 \pm 0.5382$ \\
LightGBM & $8.0864 \pm 0.0303$ & $8.1256 \pm 0.0408$ \\
TabM     & $8.1329 \pm 0.0259$ & $8.1542 \pm 0.0302$ \\
TabICL   & $8.1179 \pm 0.0126$ & $8.1086 \pm 0.0134$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$6.2612$} \\
AutoKeras   & \multicolumn{2}{c}{$7.5823$} \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/miami\_housing ($\times 10^{4}$) $\downarrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $8.8229 \pm 0.0985$ & $8.6732 \pm 0.1253$ \\
RealMLP  & $8.4009 \pm 0.1724$ & $8.3701 \pm 0.0671$ \\
LightGBM & $9.1026 \pm 0.0869$ & $9.0188 \pm 0.0621$ \\
TabM     & $8.2868 \pm 0.0378$ & $8.3488 \pm 0.1302$ \\
TabICL   & $7.9680 \pm 0.0340$ & $7.9111 \pm 0.0163$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$9.2342$} \\
AutoKeras   & \multicolumn{2}{c}{$9.0830$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/NATICUSdroid ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $9.8505 \pm 0.0033$ & $9.8331 \pm 0.0107$ \\
RealMLP  & $9.8443 \pm 0.0050$ & $9.8460 \pm 0.0055$ \\
LightGBM & $9.8538 \pm 0.0013$ & $9.8442 \pm 0.0026$ \\
TabM     & $9.8509 \pm 0.0019$ & $9.8461 \pm 0.0055$ \\
TabICL   & $9.8665 \pm 0.0099$ & $9.8580 \pm 0.0148$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$9.8165$} \\
AutoKeras   & \multicolumn{2}{c}{$9.8083$} \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/online\_shoppers\_intention ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $9.2454 \pm 0.0153$ & $9.2592 \pm 0.0099$ \\
RealMLP  & $9.2977 \pm 0.0135$ & $9.2838 \pm 0.0078$ \\
LightGBM & $9.2484 \pm 0.0235$ & $9.2670 \pm 0.0036$ \\
TabM     & $9.2785 \pm 0.0121$ & $9.2689 \pm 0.0051$ \\
TabICL   & $9.3245 \pm 0.0117$ & $9.3004 \pm 0.0157$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$9.2502$} \\
AutoKeras   & \multicolumn{2}{c}{$8.9242$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/physiochemical\_protein $\downarrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $3.5443 \pm 0.0155$ & $3.6026 \pm 0.0139$ \\
RealMLP  & $3.2988 \pm 0.0134$ & $3.2711 \pm 0.0112$ \\
LightGBM & $3.5027 \pm 0.0022$ & $3.2991 \pm 0.0044$ \\
TabM     & $3.3609 \pm 0.0255$ & $3.3444 \pm 0.0138$ \\
TabICL   & $3.0133 \pm 0.0066$ & $3.0075 \pm 0.0040$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$3.6083$} \\
AutoKeras   & \multicolumn{2}{c}{$3.8070$} \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/polish\_companies\_bankruptcy ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $9.2275 \pm 0.0604$ & $9.3093 \pm 0.0684$ \\
RealMLP  & $9.3074 \pm 0.0902$ & $9.5427 \pm 0.0418$ \\
LightGBM & $9.5801 \pm 0.0271$ & $9.6194 \pm 0.0178$ \\
TabM     & $9.5876 \pm 0.0238$ & $9.2369 \pm 0.0555$ \\
TabICL   & $9.8386 \pm 0.0074$ & $9.8576 \pm 0.0073$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$9.3865$} \\
AutoKeras   & \multicolumn{2}{c}{$8.6602$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/qsar-biodeg ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $9.1409 \pm 0.0369$ & $9.1758 \pm 0.1390$ \\
RealMLP  & $9.1275 \pm 0.0500$ & $9.2730 \pm 0.0261$ \\
LightGBM & $9.0573 \pm 0.0837$ & $9.0792 \pm 0.0891$ \\
TabM     & $9.3032 \pm 0.0186$ & $9.2689 \pm 0.0367$ \\
TabICL   & $9.3723 \pm 0.0072$ & $9.3363 \pm 0.0088$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$8.9202$} \\
AutoKeras   & \multicolumn{2}{c}{$9.2520$} \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/QSAR-TID-11 ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $8.8851 \pm 0.0623$ & $8.3229 \pm 0.0459$ \\
RealMLP  & $8.4800 \pm 0.0718$ & $8.5389 \pm 0.0369$ \\
LightGBM & $8.3262 \pm 0.0274$ & $8.2736 \pm 0.0224$ \\
TabM     & $8.4739 \pm 0.0186$ & $8.2702 \pm 0.0289$ \\
TabICL   & $8.7313 \pm 0.0534$ & $8.7626 \pm 0.0475$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$8.8098$} \\
AutoKeras   & \multicolumn{2}{c}{$9.1580$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/QSAR\_fish\_toxicity ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $9.8934 \pm 0.3439$ & $9.7175 \pm 0.1754$ \\
RealMLP  & $9.2329 \pm 0.0780$ & $9.4535 \pm 0.1564$ \\
LightGBM & $9.6557 \pm 0.1513$ & $9.6247 \pm 0.1816$ \\
TabM     & $9.3465 \pm 0.0941$ & $9.4143 \pm 0.0778$ \\
TabICL   & $8.9515 \pm 0.0132$ & $8.9564 \pm 0.0000$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$9.5082$} \\
AutoKeras   & \multicolumn{2}{c}{$9.8908$} \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/splice ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $1.1486 \pm 0.0190$ & $0.9329 \pm 0.0475$ \\
RealMLP  & $1.0274 \pm 0.0459$ & $1.0824 \pm 0.5004$ \\
LightGBM & $1.0272 \pm 0.0422$ & $0.9034 \pm 0.0424$ \\
TabM     & $0.9576 \pm 0.0111$ & $1.0152 \pm 0.0406$ \\
TabICL   & $0.7346 \pm 0.0099$ & $0.7314 \pm 0.0058$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$1.4024$} \\
AutoKeras   & \multicolumn{2}{c}{$1.9949$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/taiwanese\_bankruptcy\_prediction ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $9.3664 \pm 0.0071$ & $8.9853 \pm 0.1144$ \\
RealMLP  & $9.2386 \pm 0.1752$ & $9.2692 \pm 0.2576$ \\
LightGBM & $9.4283 \pm 0.0450$ & $9.3512 \pm 0.1165$ \\
TabM     & $9.4117 \pm 0.0177$ & $9.4787 \pm 0.0163$ \\
TabICL   & $9.4728 \pm 0.0077$ & $9.5173 \pm 0.0067$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$9.1591$} \\
AutoKeras   & \multicolumn{2}{c}{$8.7867$} \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/wine\_quality ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $6.7464 \pm 0.0426$ & $6.5243 \pm 0.0594$ \\
RealMLP  & $6.0529 \pm 0.0300$ & $6.0895 \pm 0.0278$ \\
LightGBM & $6.1508 \pm 0.0125$ & $6.0856 \pm 0.0196$ \\
TabM     & $6.3776 \pm 0.0724$ & $6.2001 \pm 0.0247$ \\
TabICL   & $5.8641 \pm 0.0064$ & $5.8630 \pm 0.0047$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$6.6550$} \\
AutoKeras   & \multicolumn{2}{c}{$6.6474$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabred/cooking-time ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $4.8084 \pm 0.0041$ & $4.8119 \pm 0.0025$ \\
RealMLP  & $4.8131 \pm 0.0055$ & $4.8035 \pm 0.0029$ \\
LightGBM & $4.8248 \pm 0.0009$ & $4.8235 \pm 0.0008$ \\
TabM     & $4.8029 \pm 0.0037$ & $4.8022 \pm 0.0033$ \\
TabICL   & $4.8954 \pm 0.0056$ & $4.8828 \pm 0.0059$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$4.8263$} \\
AutoKeras   & \multicolumn{2}{c}{$4.9050$} \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabred/delivery-eta ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $5.5289 \pm 0.0164$ & $5.5336 \pm 0.0197$ \\
RealMLP  & $5.4760 \pm 0.0096$ & $5.4708 \pm 0.0102$ \\
LightGBM & $5.4694 \pm 0.0016$ & $5.4654 \pm 0.0010$ \\
TabM     & $5.5013 \pm 0.0167$ & $5.4949 \pm 0.0092$ \\
TabICL   & $5.5830 \pm 0.0061$ & $5.5812 \pm 0.0047$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$5.5704$} \\
AutoKeras   & \multicolumn{2}{c}{$5.5888$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabred/ecom-offers ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $5.9667 \pm 0.0181$ & $6.0484 \pm 0.0138$ \\
RealMLP  & $5.9346 \pm 0.0202$ & $5.8116 \pm 0.1743$ \\
LightGBM & $5.7377 \pm 0.0326$ & $5.7700 \pm 0.0565$ \\
TabM     & $5.8804 \pm 0.0146$ & $6.0097 \pm 0.0137$ \\
TabICL   & $5.8372 \pm 0.1184$ & $5.9924 \pm 0.0298$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$6.1761$} \\
AutoKeras   & \multicolumn{2}{c}{$5.8387$} \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabred/homecredit-default ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $8.5875 \pm 0.0137$ & $8.5842 \pm 0.0103$ \\
RealMLP  & $8.6299 \pm 0.0130$ & $8.6260 \pm 0.0051$ \\
LightGBM & $8.6790 \pm 0.0033$ & $8.6757 \pm 0.0031$ \\
TabM     & $8.6438 \pm 0.0071$ & $8.6353 \pm 0.0046$ \\
TabICL   & $8.0993 \pm 0.0194$ & $8.0900 \pm 0.0161$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$6.3470$} \\
AutoKeras   & \multicolumn{2}{c}{$5.8340$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabred/homesite-insurance ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $9.5994 \pm 0.0077$ & $9.6137 \pm 0.0052$ \\
RealMLP  & $9.6511 \pm 0.0032$ & $9.6329 \pm 0.0046$ \\
LightGBM & $9.6063 \pm 0.0017$ & $9.6111 \pm 0.0029$ \\
TabM     & $9.6246 \pm 0.0034$ & $9.6297 \pm 0.0017$ \\
TabICL   & $9.4678 \pm 0.0351$ & $9.5267 \pm 0.0076$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$9.4293$} \\
AutoKeras   & \multicolumn{2}{c}{$9.3546$} \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabred/maps-routing ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $1.6176 \pm 0.0018$ & $1.6207 \pm 0.0020$ \\
RealMLP  & $1.6117 \pm 0.0021$ & $1.6089 \pm 0.0015$ \\
LightGBM & $1.6165 \pm 0.0004$ & $1.6166 \pm 0.0004$ \\
TabM     & $1.6100 \pm 0.0012$ & $1.6101 \pm 0.0008$ \\
TabICL   & $1.6886 \pm 0.0026$ & $1.6897 \pm 0.0016$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$1.6537$} \\
AutoKeras   & \multicolumn{2}{c}{$1.7349$} \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabred/sberbank-housing ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $2.4056 \pm 0.0251$ & $2.3904 \pm 0.0285$ \\
RealMLP  & $2.3101 \pm 0.0090$ & $2.3578 \pm 0.0232$ \\
LightGBM & $2.4882 \pm 0.0154$ & $2.5381 \pm 0.0208$ \\
TabM     & $2.3646 \pm 0.0235$ & $2.3863 \pm 0.0174$ \\
TabICL   & $2.8047 \pm 0.0498$ & $2.4961 \pm 0.0145$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$3.6158$} \\
AutoKeras   & \multicolumn{2}{c}{$5.4295$} \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabred/weather $\downarrow$}\\
\begin{tabular}{lcc}
\toprule
Model & Default HPO & Agentic HPO \\
\midrule
MLP      & $1.5212 \pm 0.0032$ & $1.5136 \pm 0.0021$ \\
RealMLP  & $1.4363 \pm 0.0020$ & $1.4389 \pm 0.0016$ \\
LightGBM & $1.4619 \pm 0.0009$ & $1.4657 \pm 0.0009$ \\
TabM     & $1.4669 \pm 0.0025$ & $1.4654 \pm 0.0021$ \\
TabICL   & $1.5829 \pm 0.0045$ & $1.5670 \pm 0.0024$ \\
\midrule
AutoPyTorch & \multicolumn{2}{c}{$1.5236$} \\
AutoKeras   & \multicolumn{2}{c}{$1.6028$} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 3.4609 & 3.4762 & 0.980 & 3.4595 & 3.4787 & 0.963 \\
TabM$^\dagger$ & 3.4565 & 3.4602 & 0.983 & 3.4599 & 3.4645 & 0.966 \\
LightGBM & 3.4538 & 3.4558 & 0.982 & 3.4540 & 3.4645 & 0.947 \\
RealMLP & 3.4458 & 3.4541 & 0.992 & 3.4432 & 3.4471 & 0.976 \\
\midrule
AutoPyTorch & 3.4638 & -- & -- & -- & -- & -- \\
AutoGluon & 3.4432 & -- & -- & 3.4417 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{california ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 4.4171 & 4.5278 & 0.980 & 4.3439 & 4.5809 & 0.947 \\
TabM$^\dagger$ & 4.1570 & 4.2247 & 0.985 & 4.0790 & 4.2081 & 0.980 \\
LightGBM & 4.2722 & 4.3053 & 0.967 & 4.3162 & 4.4208 & 0.978 \\
RealMLP & 4.0541 & 4.1375 & 0.983 & 3.9219 & 3.9471 & 0.982 \\
\midrule
AutoPyTorch & 4.2516 & -- & -- & -- & -- & -- \\
AutoGluon & 4.0306 & -- & -- & 3.9467 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{churn ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 8.6100 & 8.5750 & 0.951 & 8.6300 & 8.6500 & 0.884 \\
TabM$^\dagger$ & 8.5750 & 8.5700 & 0.867 & 8.5800 & 8.5850 & 0.856 \\
LightGBM & 8.6100 & 8.5750 & 0.960 & 8.6250 & 8.5600 & 0.409 \\
RealMLP & 8.6200 & 8.5600 & 0.986 & 8.6100 & 8.6250 & 0.984 \\
\midrule
AutoPyTorch & 8.6000 & -- & -- & -- & -- & -- \\
AutoGluon & 8.6050 & -- & -- & 8.6550 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{diamond ($\times 10^{2}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 5.1618 & 5.2748 & 0.999 & 5.1070 & 5.1981 & 0.997 \\
TabM$^\dagger$ & 5.1751 & 5.2088 & 0.999 & 5.1541 & 5.1925 & 0.998 \\
LightGBM & 5.4697 & 5.4922 & 0.997 & 5.2886 & 5.4848 & 0.996 \\
RealMLP & 5.1536 & 5.2238 & 0.999 & 5.1586 & 5.2889 & 0.999 \\
\midrule
AutoPyTorch & 5.1642 & -- & -- & -- & -- & -- \\
AutoGluon & 5.0869 & -- & -- & 5.0497 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{house ($\times 10^{4}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 3.0591 & 3.2206 & 0.959 & 3.0086 & 3.1091 & 0.920 \\
TabM$^\dagger$ & 3.0332 & 3.0416 & 0.978 & 2.9927 & 3.0683 & 0.795 \\
LightGBM & 3.1224 & 3.1500 & 0.948 & 3.1270 & 3.1635 & 0.938 \\
RealMLP & 3.0202 & 3.0656 & 0.968 & 2.9877 & 3.0371 & 0.965 \\
\midrule
AutoPyTorch & 3.0247 & -- & -- & -- & -- & -- \\
AutoGluon & 2.9352 & -- & -- & 2.9503 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{microsoft ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 7.4381 & 7.4595 & 0.943 & 7.4458 & 7.4930 & 0.929 \\
TabM$^\dagger$ & 7.4217 & 7.4316 & 0.983 & 7.4258 & 7.4535 & 0.941 \\
LightGBM & 7.4217 & 7.4272 & 0.957 & 7.4346 & 7.4371 & 0.981 \\
RealMLP & 7.4413 & 7.4725 & 0.947 & 7.4248 & 7.4382 & 0.943 \\
\midrule
AutoPyTorch & 7.4313 & -- & -- & -- & -- & -- \\
AutoGluon & 7.3968 & -- & -- & 7.3998 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/airfoil\_self\_noise $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 1.0921 & 1.0719 & 0.992 & 1.0495 & 1.2694 & 0.987 \\
TabM$^\dagger$ & 1.0417 & 1.0543 & 0.997 & 0.9682 & 1.0703 & 0.996 \\
LightGBM & 1.6305 & 1.5509 & 0.977 & 1.6208 & 1.8714 & 0.924 \\
RealMLP & 1.0711 & 1.0425 & 0.995 & 1.0546 & 1.1026 & 0.993 \\
\midrule
AutoPyTorch & 1.4413 & -- & -- & -- & -- & -- \\
AutoGluon & 1.1591 & -- & -- & 1.0240 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/Amazon\_employee\_access ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 8.4789 & 8.3096 & 0.973 & 8.5700 & 8.2742 & 0.882 \\
TabM$^\dagger$ & 8.3749 & 8.2706 & 0.919 & 8.4651 & 8.5256 & -0.106 \\
LightGBM & 8.3321 & 8.1961 & 0.974 & 8.5580 & 8.4597 & 0.957 \\
RealMLP & 8.6927 & 8.5656 & 0.983 & 8.5490 & 8.4874 & 0.953 \\
\midrule
AutoPyTorch & 8.2391 & -- & -- & -- & -- & -- \\
AutoGluon & 8.7546 & -- & -- & 8.7749 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/Another-Dataset-on-used-Fiat-500 ($\times 10^{2}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 7.2749 & 7.4761 & 0.992 & 7.1394 & 7.1956 & 0.978 \\
TabM$^\dagger$ & 7.2183 & 7.2410 & 0.997 & 7.2735 & 7.2945 & 0.970 \\
LightGBM & 7.2233 & 7.1797 & 0.965 & 7.1508 & 7.0806 & 0.970 \\
RealMLP & 6.9871 & 7.1376 & 0.988 & 7.2087 & 7.5569 & 0.984 \\
\midrule
AutoPyTorch & 7.0074 & -- & -- & -- & -- & -- \\
AutoGluon & 6.9228 & -- & -- & 6.9843 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/APSFailure ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 9.9388 & 9.9243 & 0.996 & 9.9531 & 9.8932 & 0.986 \\
TabM$^\dagger$ & 9.9400 & 9.9317 & 0.996 & 9.9543 & 9.9250 & 0.992 \\
LightGBM & 9.8816 & 9.9071 & 0.983 & 9.9428 & 9.9421 & 0.982 \\
RealMLP & 9.9254 & 9.9397 & 0.997 & 9.9404 & 9.9328 & 0.996 \\
\midrule
AutoPyTorch & 9.9338 & -- & -- & -- & -- & -- \\
AutoGluon & 9.9617 & -- & -- & 9.9509 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/bank-marketing ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 7.7486 & 7.7187 & 0.996 & 7.7263 & 7.6759 & 0.939 \\
TabM$^\dagger$ & 7.7408 & 7.7406 & 0.998 & 7.7250 & 7.7256 & 0.994 \\
LightGBM & 7.6496 & 7.5439 & 0.958 & 7.6322 & 7.5159 & 0.976 \\
RealMLP & 7.7214 & 7.6891 & 0.995 & 7.7328 & 7.7042 & 0.994 \\
\midrule
AutoPyTorch & 7.7188 & -- & -- & -- & -- & -- \\
AutoGluon & 7.7255 & -- & -- & 7.7536 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/Bioresponse ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 8.6307 & 8.5387 & 0.866 & 8.7010 & 8.6130 & 0.774 \\
TabM$^\dagger$ & 8.7630 & 8.7514 & 0.968 & 8.7947 & 8.6292 & 0.349 \\
LightGBM & 8.8308 & 8.7361 & 0.668 & 8.8487 & 8.8535 & 0.495 \\
RealMLP & 8.7836 & 8.5722 & 0.878 & 8.7568 & 8.6600 & 0.793 \\
\midrule
AutoPyTorch & 8.7056 & -- & -- & -- & -- & -- \\
AutoGluon & 8.8883 & -- & -- & 8.8907 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/concrete\_compressive\_strength $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 4.5909 & 4.6376 & 0.989 & 4.1806 & 4.1483 & 0.826 \\
TabM$^\dagger$ & 4.4148 & 4.6771 & 0.984 & 4.4071 & 4.7297 & 0.978 \\
LightGBM & 4.6905 & 4.6727 & 0.978 & 4.4771 & 4.5654 & 0.972 \\
RealMLP & 4.6129 & 4.9984 & 0.987 & 4.4865 & 4.9832 & 0.707 \\
\midrule
AutoPyTorch & 4.5269 & -- & -- & -- & -- & -- \\
AutoGluon & 4.1461 & -- & -- & 3.9968 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/credit\_card\_clients\_default ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 7.8881 & 7.8898 & 0.991 & 7.8919 & 7.8699 & 0.844 \\
TabM$^\dagger$ & 7.9085 & 7.9051 & 0.998 & 7.9266 & 7.8867 & 0.982 \\
LightGBM & 7.8757 & 7.8719 & 0.931 & 7.8643 & 7.8703 & 0.792 \\
RealMLP & 7.8777 & 7.8919 & 0.977 & 7.9084 & 7.9152 & 0.979 \\
\midrule
AutoPyTorch & 7.8629 & -- & -- & -- & -- & -- \\
AutoGluon & 7.9133 & -- & -- & 7.9356 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/customer\_satisfaction\_in\_airline ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 9.9456 & 9.9414 & 0.986 & 9.9462 & 9.9381 & 0.974 \\
TabM$^\dagger$ & 9.9519 & 9.9512 & 0.997 & 9.9527 & 9.9514 & 0.459 \\
LightGBM & 9.9418 & 9.9420 & 0.832 & 9.9425 & 9.9425 & 0.991 \\
RealMLP & 9.9507 & 9.9479 & 0.993 & 9.9517 & 9.9496 & 0.991 \\
\midrule
AutoPyTorch & 9.9444 & -- & -- & -- & -- & -- \\
AutoGluon & 9.9553 & -- & -- & 9.9547 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/diabetes ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 8.2550 & 8.1754 & 0.783 & 8.3527 & 8.4016 & 0.585 \\
TabM$^\dagger$ & 7.5817 & 7.5783 & 0.986 & 8.2483 & 8.2584 & 0.743 \\
LightGBM & 8.1991 & 7.9973 & 0.999 & 7.9227 & 7.2828 & 1.000 \\
RealMLP & 8.4357 & 8.4083 & 0.920 & 8.2811 & 8.3447 & 0.919 \\
\midrule
AutoPyTorch & 8.1566 & -- & -- & -- & -- & -- \\
AutoGluon & 8.4076 & -- & -- & 8.3835 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/Diabetes130US ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 6.6519 & 6.6647 & 0.998 & 6.7481 & 6.6587 & 0.986 \\
TabM$^\dagger$ & 6.7300 & 6.7372 & 1.000 & 6.7645 & 6.6671 & 0.997 \\
LightGBM & 6.6741 & 6.6575 & 0.989 & 6.7327 & 6.6237 & 0.921 \\
RealMLP & 6.7327 & 6.7111 & 0.990 & 6.7642 & 6.7286 & 0.979 \\
\midrule
AutoPyTorch & 6.7263 & -- & -- & -- & -- & -- \\
AutoGluon & 6.8475 & -- & -- & 6.8117 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/E-CommereShippingData ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 7.3964 & 7.4121 & 0.939 & 7.3701 & 7.3701 & -- \\
TabM$^\dagger$ & 7.3678 & 7.3547 & 0.995 & 7.3983 & 7.4361 & 0.502 \\
LightGBM & 7.3731 & 7.3401 & 0.694 & 7.4145 & 7.4145 & -0.012 \\
RealMLP & 7.4131 & 7.3659 & 0.971 & 7.4248 & 7.4181 & 0.939 \\
\midrule
AutoPyTorch & 7.4104 & -- & -- & -- & -- & -- \\
AutoGluon & 7.4040 & -- & -- & 7.4084 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/Food\_Delivery\_Time $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 7.6165 & 7.6147 & 0.936 & 7.4622 & 7.4826 & 0.935 \\
TabM$^\dagger$ & 7.6896 & 7.6884 & 0.944 & 7.4060 & 7.4684 & 0.937 \\
LightGBM & 7.5217 & 7.5367 & 0.899 & 7.3161 & 7.3560 & 0.856 \\
RealMLP & 7.3778 & 7.3825 & 0.951 & 7.5389 & 7.6036 & 0.924 \\
\midrule
AutoPyTorch & 7.4385 & -- & -- & -- & -- & -- \\
AutoGluon & 7.4264 & -- & -- & 7.5950 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/GiveMeSomeCredit ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 8.7073 & 8.6997 & 0.999 & 8.7016 & 8.6879 & 0.988 \\
TabM$^\dagger$ & 8.7062 & 8.6994 & 0.999 & 8.7122 & 8.7081 & 0.994 \\
LightGBM & 8.6910 & 8.6881 & 0.955 & 8.6628 & 8.6756 & 0.740 \\
RealMLP & 8.6931 & 8.6834 & 0.999 & 8.6925 & 8.6911 & 0.985 \\
\midrule
AutoPyTorch & 8.6934 & -- & -- & -- & -- & -- \\
AutoGluon & 8.7078 & -- & -- & 8.7084 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/healthcare\_insurance\_expenses ($\times 10^{3}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 4.2428 & 4.4211 & 0.992 & 4.2734 & 4.6018 & 0.988 \\
TabM$^\dagger$ & 4.1157 & 4.1540 & 0.995 & 4.2239 & 4.2813 & 0.992 \\
LightGBM & 4.2900 & 4.2384 & 0.990 & 4.3421 & 4.3323 & 0.964 \\
RealMLP & 4.1561 & 4.1509 & 0.994 & 4.1224 & 4.1451 & 0.993 \\
\midrule
AutoPyTorch & 4.3118 & -- & -- & -- & -- & -- \\
AutoGluon & 4.0551 & -- & -- & 4.0598 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/heloc ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 7.9570 & 7.9454 & 0.974 & 7.9828 & 7.9527 & 0.394 \\
TabM$^\dagger$ & 7.9660 & 7.9696 & 0.992 & 7.9823 & 7.9663 & 0.526 \\
LightGBM & 7.9473 & 7.9340 & 0.743 & 7.9429 & 7.9444 & 0.036 \\
RealMLP & 7.9982 & 7.9770 & 0.954 & 7.9889 & 7.9830 & 0.950 \\
\midrule
AutoPyTorch & 7.9512 & -- & -- & -- & -- & -- \\
AutoGluon & 7.9772 & -- & -- & 7.9812 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/HR\_Analytics\_Job\_Change\_of\_Data\_Scientists ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 8.1123 & 8.0956 & 0.986 & 8.1218 & 8.0863 & 0.620 \\
TabM$^\dagger$ & 8.1293 & 8.1237 & 0.993 & 8.1067 & 8.0417 & 0.981 \\
LightGBM & 8.0766 & 8.0706 & 0.854 & 8.0970 & 8.1152 & 0.786 \\
RealMLP & 8.1128 & 8.1023 & 0.987 & 8.1219 & 8.0735 & 0.984 \\
\midrule
AutoPyTorch & 8.0876 & -- & -- & -- & -- & -- \\
AutoGluon & 8.1381 & -- & -- & 8.1415 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/in\_vehicle\_coupon\_recommendation ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 8.3507 & 8.2174 & 0.794 & 8.4306 & 8.3132 & 0.743 \\
TabM$^\dagger$ & 8.5539 & 8.5323 & 0.905 & 8.5120 & 8.5156 & 0.530 \\
LightGBM & 8.4024 & 8.4187 & 0.610 & 8.3935 & 8.3868 & -0.319 \\
RealMLP & 8.4935 & 8.4211 & 0.927 & 8.5175 & 8.4445 & 0.885 \\
\midrule
AutoPyTorch & 8.4038 & -- & -- & -- & -- & -- \\
AutoGluon & 8.5373 & -- & -- & 8.5634 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/jm1 ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 7.3901 & 7.2929 & 0.977 & 7.4216 & 7.3109 & 0.913 \\
TabM$^\dagger$ & 7.4311 & 7.3634 & 0.986 & 7.5160 & 7.3839 & 0.979 \\
LightGBM & 7.5870 & 7.5646 & 0.931 & 7.6147 & 7.4196 & 0.642 \\
RealMLP & 7.6450 & 7.4614 & 0.958 & 7.6531 & 7.4825 & 0.943 \\
\midrule
AutoPyTorch & 7.7106 & -- & -- & -- & -- & -- \\
AutoGluon & 7.5190 & -- & -- & 7.6760 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/kddcup09\_appetency ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 8.1603 & 8.1518 & 0.999 & 8.0949 & 8.0878 & 0.770 \\
TabM$^\dagger$ & 8.1484 & 8.1584 & 1.000 & 8.1658 & 8.1952 & 0.995 \\
LightGBM & 7.9505 & 8.1172 & 0.999 & 7.1522 & 7.1522 & 0.015 \\
RealMLP & 8.1288 & 8.0405 & 1.000 & 8.2018 & 8.1551 & 0.996 \\
\midrule
AutoPyTorch & 7.8779 & -- & -- & -- & -- & -- \\
AutoGluon & 8.4368 & -- & -- & 8.3163 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/miami\_housing ($\times 10^{4}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 8.5496 & 8.9288 & 0.987 & 8.3634 & 8.7704 & 0.978 \\
TabM$^\dagger$ & 8.5352 & 8.8032 & 0.989 & 8.1855 & 8.3433 & 0.988 \\
LightGBM & 9.0131 & 8.8094 & 0.976 & 9.0017 & 8.9335 & 0.931 \\
RealMLP & 8.3397 & 8.3321 & 0.993 & 8.0782 & 8.4177 & 0.990 \\
\midrule
AutoPyTorch & 8.3606 & -- & -- & -- & -- & -- \\
AutoGluon & 7.8451 & -- & -- & 7.8286 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/NATICUSdroid ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 9.8473 & 9.8325 & 0.977 & 9.8572 & 9.8495 & 0.909 \\
TabM$^\dagger$ & 9.8532 & 9.8504 & 0.997 & 9.8653 & 9.8522 & 0.977 \\
LightGBM & 9.8440 & 9.8454 & 0.736 & 9.8463 & 9.8487 & 0.636 \\
RealMLP & 9.8562 & 9.8485 & 0.990 & 9.8604 & 9.8520 & 0.983 \\
\midrule
AutoPyTorch & 9.8457 & -- & -- & -- & -- & -- \\
AutoGluon & 9.8646 & -- & -- & 9.8668 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/online\_shoppers\_intention ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 9.2681 & 9.2540 & 0.992 & 9.2108 & 9.2693 & 0.724 \\
TabM$^\dagger$ & 9.2869 & 9.2832 & 0.997 & 9.2768 & 9.2848 & 0.929 \\
LightGBM & 9.2431 & 9.2589 & 0.914 & 9.2372 & 9.2628 & 0.869 \\
RealMLP & 9.2790 & 9.2205 & 0.986 & 9.2969 & 9.2815 & 0.977 \\
\midrule
AutoPyTorch & 9.2705 & -- & -- & -- & -- & -- \\
AutoGluon & 9.3096 & -- & -- & 9.3084 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/physiochemical\_protein $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 3.3828 & 3.5599 & 0.910 & 3.3040 & 3.4991 & 0.898 \\
TabM$^\dagger$ & 3.3422 & 3.4287 & 0.969 & 3.2783 & 3.3622 & 0.950 \\
LightGBM & 3.7260 & 3.7472 & 0.846 & 3.3345 & 3.4489 & 0.946 \\
RealMLP & 3.1742 & 3.2926 & 0.942 & 3.1772 & 3.2847 & 0.940 \\
\midrule
AutoPyTorch & 3.3437 & -- & -- & -- & -- & -- \\
AutoGluon & 3.2008 & -- & -- & 3.1264 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/polish\_companies\_bankruptcy ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 9.3699 & 9.3477 & 0.970 & 9.6607 & 9.4425 & 0.924 \\
TabM$^\dagger$ & 9.6205 & 9.5664 & 0.979 & 9.5262 & 9.5888 & 0.701 \\
LightGBM & 9.5611 & 9.5821 & 0.940 & 9.6257 & 9.6295 & 0.958 \\
RealMLP & 9.6899 & 9.4042 & 0.975 & 9.6370 & 9.2893 & 0.974 \\
\midrule
AutoPyTorch & 9.6560 & -- & -- & -- & -- & -- \\
AutoGluon & 9.7467 & -- & -- & 9.7515 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/qsar-biodeg ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 9.2545 & 9.2069 & 0.900 & 9.3176 & 9.2275 & 0.849 \\
TabM$^\dagger$ & 9.2985 & 9.1950 & 0.976 & 9.3721 & 9.3753 & 0.749 \\
LightGBM & 9.1896 & 9.1896 & 0.463 & 9.0525 & 9.0702 & 0.745 \\
RealMLP & 9.2585 & 9.2138 & 0.923 & 9.3155 & 9.0901 & 0.910 \\
\midrule
AutoPyTorch & 9.1445 & -- & -- & -- & -- & -- \\
AutoGluon & 9.3068 & -- & -- & 9.2729 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/QSAR-TID-11 ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 8.5913 & 8.7609 & 0.954 & 8.3543 & 8.9867 & 0.929 \\
TabM$^\dagger$ & 8.4130 & 8.4003 & 0.996 & 8.2702 & 8.3575 & 0.978 \\
LightGBM & 8.3660 & 8.3683 & 0.872 & 8.4294 & 8.3663 & 0.655 \\
RealMLP & 8.2842 & 8.3872 & 0.982 & 8.4596 & 8.4647 & 0.981 \\
\midrule
AutoPyTorch & 8.2661 & -- & -- & -- & -- & -- \\
AutoGluon & 8.1559 & -- & -- & 8.2598 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/QSAR\_fish\_toxicity $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 0.9459 & 0.9685 & 0.968 & 0.9204 & 0.9512 & 0.877 \\
TabM$^\dagger$ & 0.9357 & 0.9392 & 0.968 & 0.9389 & 0.9454 & 0.953 \\
LightGBM & 0.9621 & 1.0272 & 0.880 & 0.9251 & 0.9791 & 0.835 \\
RealMLP & 0.9099 & 0.9526 & 0.913 & 0.9139 & 0.9390 & 0.920 \\
\midrule
AutoPyTorch & 0.9303 & -- & -- & -- & -- & -- \\
AutoGluon & 0.9083 & -- & -- & 0.9046 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/splice ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 1.1686 & 1.1937 & 0.959 & 0.9582 & 1.1222 & 0.958 \\
TabM$^\dagger$ & 1.0282 & 0.9202 & 0.998 & 0.8593 & 0.8383 & 0.991 \\
LightGBM & 0.9863 & 1.0077 & 0.985 & 0.8797 & 0.9520 & 0.989 \\
RealMLP & 0.9563 & 1.0102 & 0.991 & 0.8957 & 0.9865 & 0.988 \\
\midrule
AutoPyTorch & 1.1290 & -- & -- & -- & -- & -- \\
AutoGluon & 0.7634 & -- & -- & 0.8551 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/taiwanese\_bankruptcy\_prediction ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 9.3644 & 9.3983 & 0.997 & 9.4326 & 9.3093 & 0.974 \\
TabM$^\dagger$ & 9.4515 & 9.4238 & 0.998 & 9.4295 & 9.3433 & 0.990 \\
LightGBM & 9.4484 & 9.4721 & 0.989 & 9.3898 & 9.3192 & 0.990 \\
RealMLP & 9.4868 & 9.2300 & 0.992 & 9.4259 & 9.3598 & 0.989 \\
\midrule
AutoPyTorch & 9.3738 & -- & -- & -- & -- & -- \\
AutoGluon & 9.5032 & -- & -- & 9.4773 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabarena/wine\_quality ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 6.4366 & 6.6292 & 0.903 & 6.1237 & 6.6758 & 0.722 \\
TabM$^\dagger$ & 6.1524 & 6.4087 & 0.890 & 6.0114 & 6.2220 & 0.838 \\
LightGBM & 6.2225 & 6.1372 & 0.852 & 6.2050 & 6.4665 & 0.728 \\
RealMLP & 5.9686 & 6.1871 & 0.895 & 5.9959 & 6.1459 & 0.905 \\
\midrule
AutoPyTorch & 6.0431 & -- & -- & -- & -- & -- \\
AutoGluon & 5.8837 & -- & -- & 5.8556 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabred/cooking-time ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 4.7999 & 4.8093 & 0.991 & 4.8031 & 4.8344 & 0.986 \\
TabM$^\dagger$ & 4.7987 & 4.8011 & 0.998 & 4.7986 & 4.7982 & 0.996 \\
LightGBM & 4.8194 & 4.8226 & 0.990 & 4.8259 & 4.8281 & 0.995 \\
RealMLP & 4.8024 & 4.8119 & 0.993 & 4.8048 & 4.8141 & 0.987 \\
\midrule
AutoPyTorch & 4.7988 & -- & -- & -- & -- & -- \\
AutoGluon & 4.7882 & -- & -- & 4.7891 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabred/delivery-eta ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 5.5079 & 5.5270 & 0.990 & 5.5025 & 5.5323 & 0.981 \\
TabM$^\dagger$ & 5.4759 & 5.4800 & 0.995 & 5.4652 & 5.4808 & 0.988 \\
LightGBM & 5.4639 & 5.4643 & 0.992 & 5.5105 & 5.5358 & 0.949 \\
RealMLP & 5.4652 & 5.4769 & 0.990 & 5.4544 & 5.4723 & 0.989 \\
\midrule
AutoPyTorch & 5.4697 & -- & -- & -- & -- & -- \\
AutoGluon & 5.4580 & -- & -- & 5.4573 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabred/ecom-offers ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 5.9635 & 5.9635 & -- & 5.9944 & 5.9944 & -- \\
TabM$^\dagger$ & 5.8574 & 5.8574 & -- & 5.9934 & 5.9511 & 0.983 \\
LightGBM & 5.8303 & 5.7756 & 0.938 & 5.8483 & 5.8433 & 1.000 \\
RealMLP & 5.9450 & 5.9312 & 0.991 & 5.9316 & 5.8410 & 0.866 \\
\midrule
AutoPyTorch & 6.2650 & -- & -- & -- & -- & -- \\
AutoGluon & 6.3186 & -- & -- & 6.2162 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabred/homecredit-default ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 8.6193 & 8.5998 & 0.999 & 8.6410 & 8.5737 & 0.997 \\
TabM$^\dagger$ & 8.6472 & 8.6348 & 0.999 & 8.6519 & 8.5944 & 0.997 \\
LightGBM & 8.6786 & 8.6742 & 0.997 & 8.5615 & 8.5640 & 0.982 \\
RealMLP & 8.6340 & 8.6020 & 0.998 & 8.6474 & 8.6269 & 0.992 \\
\midrule
AutoPyTorch & 8.6189 & -- & -- & -- & -- & -- \\
AutoGluon & 8.6221 & -- & -- & 8.6620 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabred/homesite-insurance ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 9.6024 & 9.5899 & 0.984 & 9.5985 & 9.5602 & 0.966 \\
TabM$^\dagger$ & 9.6230 & 9.6230 & -- & 9.5707 & 9.5833 & 0.982 \\
LightGBM & 9.6052 & 9.5986 & 0.991 & 9.6023 & 9.6057 & 0.952 \\
RealMLP & 9.6394 & 9.6362 & 0.995 & 9.6420 & 9.6353 & 0.988 \\
\midrule
AutoPyTorch & 9.6367 & -- & -- & -- & -- & -- \\
AutoGluon & 9.6493 & -- & -- & 9.6477 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabred/maps-routing ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 1.6114 & 1.6200 & 0.996 & 1.6110 & 1.6277 & 0.992 \\
TabM$^\dagger$ & 1.6097 & 1.6102 & 0.999 & 1.6105 & 1.6149 & 0.992 \\
LightGBM & 1.6162 & 1.6196 & 0.998 & 1.6178 & 1.6187 & 0.996 \\
RealMLP & 1.6103 & 1.6131 & 0.998 & 1.6065 & 1.6104 & 0.996 \\
\midrule
AutoPyTorch & 1.6099 & -- & -- & -- & -- & -- \\
AutoGluon & 1.6006 & -- & -- & 1.6061 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabred/sberbank-housing ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 2.3853 & 2.4321 & 0.969 & 2.4756 & 2.4758 & 0.949 \\
TabM$^\dagger$ & 2.3388 & 2.3320 & 0.986 & 2.4203 & 2.5490 & 0.930 \\
LightGBM & 2.5091 & 2.5018 & 0.983 & 2.7775 & 2.8120 & 0.856 \\
RealMLP & 2.3945 & 2.3928 & 0.966 & 2.2669 & 2.2862 & 0.984 \\
\midrule
AutoPyTorch & 2.3370 & -- & -- & -- & -- & -- \\
AutoGluon & 2.2999 & -- & -- & 2.2180 & -- & -- \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{14\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{tabred/weather $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Default} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Ens. & Best & $\rho$ & Ens. & Best & $\rho$ \\
\midrule
MLP$^\dagger$ & 1.4923 & 1.5298 & 0.990 & 1.4863 & 1.5259 & 0.985 \\
TabM$^\dagger$ & 1.4778 & 1.4818 & 0.997 & 1.4610 & 1.4836 & 0.991 \\
LightGBM & 1.4592 & 1.4618 & 0.994 & 1.4871 & 1.4964 & 0.993 \\
RealMLP & 1.4361 & 1.4471 & 0.994 & 1.4328 & 1.4412 & 0.993 \\
\midrule
AutoPyTorch & 1.4491 & -- & -- & -- & -- & -- \\
AutoGluon & 1.4368 & -- & -- & 1.4441 & -- & -- \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 1.4854 & 1.3876 & 1.3396 & 1.4854 & 1.4854 & 1.3031 \\
MLP$^\dagger$ & 1.1705 & 1.0631 & 1.0553 & 1.1705 & 1.0168 & 0.9838 \\
RealMLP & 1.1262 & 1.0575 & 1.0119 & 1.0640 & 0.9813 & 0.9742 \\
TabICLv2 & 1.0154 & -- & -- & 1.0154 & 1.0083 & 0.9914 \\
TabM & 1.0875 & 0.9788 & 0.9779 & 1.0959 & 0.9176 & 0.9202 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{Amazon\_employee\_access, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 8.3660 & 8.4437 & 8.4864 & 8.3660 & 8.4917 & 8.5673 \\
MLP$^\dagger$ & 8.5315 & 8.5067 & 8.5799 & 8.5315 & 8.6330 & 8.6758 \\
RealMLP & 8.4428 & 8.6597 & 8.7012 & 8.6365 & 8.6145 & 8.7024 \\
TabICLv2 & 8.5046 & -- & -- & 8.5053 & 8.5012 & 8.5119 \\
TabM & 8.3801 & 8.4179 & 8.4909 & 8.3482 & 8.7017 & 8.6747 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{anneal, Log-loss ($\times 10^{-2}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 7.2584 & 4.3466 & 4.4405 & 7.2584 & 5.5082 & 5.0269 \\
MLP$^\dagger$ & 6.5717 & 6.4079 & 4.4412 & 6.5717 & 6.6106 & 4.1734 \\
RealMLP & 3.1609 & 2.9963 & 2.9990 & 3.5202 & 2.4415 & 2.4415 \\
TabICLv2 & 3.2078 & -- & -- & 3.1899 & 2.3954 & 2.3954 \\
TabM & 4.2733 & 2.6882 & 2.7093 & 4.0952 & 4.7192 & 4.2572 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{Another-Dataset-on-used-Fiat-500, RMSE ($\times 10^{2}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 7.2710 & 7.0930 & 6.9478 & 7.2710 & 7.2790 & 7.0273 \\
MLP$^\dagger$ & 7.3971 & 7.1931 & 7.1651 & 7.3971 & 7.1698 & 7.0432 \\
RealMLP & 7.1131 & 7.0236 & 6.9027 & 7.1540 & 7.0659 & 6.8551 \\
TabICLv2 & 6.8606 & -- & -- & 6.8576 & 6.8654 & 6.8516 \\
TabM & 7.2404 & 7.2139 & 7.1835 & 7.2313 & 7.2243 & 7.0283 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{APSFailure, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 9.9464 & 9.9487 & 9.9483 & 9.9464 & 9.9438 & 9.9537 \\
MLP$^\dagger$ & 9.9346 & 9.9351 & 9.9418 & 9.9346 & 9.9416 & 9.9538 \\
RealMLP & 9.9243 & 9.9307 & 9.9481 & 9.9250 & 9.9412 & 9.9571 \\
TabICLv2 & 9.9534 & -- & -- & 9.9546 & 9.9546 & 9.9630 \\
TabM & 9.9436 & 9.9445 & 9.9484 & 9.9414 & 9.9390 & 9.9515 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{bank-marketing, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 7.7027 & 7.7387 & 7.7417 & 7.7027 & 7.7481 & 7.7517 \\
MLP$^\dagger$ & 7.7248 & 7.7366 & 7.7541 & 7.7248 & 7.7495 & 7.7510 \\
RealMLP & 7.7173 & 7.7328 & 7.7446 & 7.7084 & 7.7571 & 7.7538 \\
TabICLv2 & 7.7689 & -- & -- & 7.7671 & 7.7517 & 7.7276 \\
TabM & 7.7437 & 7.7377 & 7.7492 & 7.7368 & 7.7353 & 7.7524 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{Bank\_Customer\_Churn, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 8.6936 & 8.7443 & 8.7426 & 8.6936 & 8.7357 & 8.7578 \\
MLP$^\dagger$ & 8.7067 & 8.7385 & 8.7320 & 8.7067 & 8.7164 & 8.7559 \\
RealMLP & 8.7231 & 8.7775 & 8.7808 & 8.7425 & 8.7621 & 8.7841 \\
TabICLv2 & 8.7842 & -- & -- & 8.7836 & 8.7741 & 8.7773 \\
TabM & 8.7868 & 8.7887 & 8.7868 & 8.7848 & 8.7816 & 8.7843 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{Bioresponse, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 8.8880 & 8.8787 & 8.9029 & 8.8880 & 8.8720 & 8.8873 \\
MLP$^\dagger$ & 8.5610 & 8.6478 & 8.6933 & 8.5610 & 8.7718 & 8.8398 \\
RealMLP & 8.7228 & 8.8186 & 8.8416 & 8.7706 & 8.7706 & 8.8502 \\
TabICLv2 & 8.7160 & -- & -- & 8.7172 & 8.6908 & 8.7482 \\
TabM & 8.6549 & 8.7700 & 8.7720 & 8.6518 & 8.7812 & 8.8593 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{blood-transfusion-service-center, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 6.6294 & 7.1579 & 7.2193 & 6.6294 & 7.1228 & 7.1351 \\
MLP$^\dagger$ & 7.1360 & 7.0877 & 7.0728 & 7.1360 & 6.9605 & 7.3895 \\
RealMLP & 7.4500 & 7.2482 & 7.2982 & 7.1969 & 7.3237 & 7.2044 \\
TabICLv2 & 7.4518 & -- & -- & 7.4474 & 7.4404 & 7.4544 \\
TabM & 7.0272 & 7.0298 & 7.0430 & 6.9605 & 7.2404 & 7.1711 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{churn, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 9.2870 & 9.3605 & 9.3433 & 9.2870 & 9.3315 & 9.3512 \\
MLP$^\dagger$ & 9.2878 & 9.2578 & 9.3075 & 9.2878 & 9.3213 & 9.3136 \\
RealMLP & 9.2936 & 9.3822 & 9.3791 & 9.3738 & 9.3841 & 9.3855 \\
TabICLv2 & 9.4502 & -- & -- & 9.4475 & 9.3896 & 9.4196 \\
TabM & 9.3826 & 9.3735 & 9.3568 & 9.3766 & 9.4102 & 9.3945 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{coil2000\_insurance\_policies, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 7.4795 & 7.4791 & 7.4803 & 7.4795 & 7.3837 & 7.5055 \\
MLP$^\dagger$ & 7.3933 & 7.3825 & 7.4194 & 7.3933 & 7.4163 & 7.4432 \\
RealMLP & 7.4531 & 7.5463 & 7.5544 & 7.4695 & 7.3916 & 7.5301 \\
TabICLv2 & 7.6316 & -- & -- & 7.6312 & 7.6391 & 7.5969 \\
TabM & 7.4922 & 7.4749 & 7.5207 & 7.4984 & 7.3979 & 7.4428 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{concrete\_compressive\_strength, RMSE $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 4.6100 & 4.3673 & 4.2318 & 4.6100 & 4.2368 & 4.2096 \\
MLP$^\dagger$ & 4.6863 & 4.7111 & 4.5587 & 4.6863 & 3.9086 & 3.9879 \\
RealMLP & 5.0135 & 4.1444 & 4.1414 & 4.8796 & 4.1396 & 3.8891 \\
TabICLv2 & 3.6729 & -- & -- & 3.6735 & 3.6578 & 3.6594 \\
TabM & 4.5057 & 4.2300 & 4.3578 & 4.5182 & 4.3020 & 4.1273 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{credit-g, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 7.6970 & 7.7778 & 7.7974 & 7.6970 & 7.6910 & 7.8026 \\
MLP$^\dagger$ & 7.6902 & 7.5590 & 7.7278 & 7.6902 & 7.7026 & 7.8269 \\
RealMLP & 7.8962 & 7.9671 & 7.9252 & 7.8231 & 7.8803 & 7.9265 \\
TabICLv2 & 7.8927 & -- & -- & 7.8923 & 7.8774 & 7.8996 \\
TabM & 7.8726 & 7.8406 & 7.8429 & 7.8782 & 7.8282 & 7.8658 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{credit\_card\_clients\_default, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 7.8890 & 7.9021 & 7.9060 & 7.8890 & 7.9335 & 7.9392 \\
MLP$^\dagger$ & 7.8785 & 7.8997 & 7.9034 & 7.8785 & 7.8975 & 7.9093 \\
RealMLP & 7.8979 & 7.9021 & 7.9056 & 7.9028 & 7.9277 & 7.9191 \\
TabICLv2 & 7.9501 & -- & -- & 7.9496 & 7.9431 & 7.9434 \\
TabM & 7.8987 & 7.9308 & 7.9302 & 7.9019 & 7.9225 & 7.9264 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{customer\_satisfaction\_in\_airline, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 9.9426 & 9.9446 & 9.9461 & 9.9426 & 9.9426 & 9.9431 \\
MLP$^\dagger$ & 9.9405 & 9.9455 & 9.9474 & 9.9405 & 9.9445 & 9.9490 \\
RealMLP & 9.9485 & 9.9518 & 9.9523 & 9.9459 & 9.9531 & 9.9540 \\
TabICLv2 & 9.9521 & -- & -- & 9.9521 & 9.9521 & 9.9520 \\
TabM & 9.9489 & 9.9540 & 9.9539 & 9.9489 & 9.9516 & 9.9529 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{diabetes, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 8.1740 & 8.3534 & 8.3454 & 8.1740 & 8.3628 & 8.3568 \\
MLP$^\dagger$ & 8.2671 & 8.2175 & 8.2758 & 8.2671 & 8.2932 & 8.3541 \\
RealMLP & 8.5007 & 8.3902 & 8.4592 & 8.3728 & 8.4819 & 8.4257 \\
TabICLv2 & 8.4518 & -- & -- & 8.4511 & 8.4284 & 8.4304 \\
TabM & 8.1513 & 8.2276 & 8.2195 & 8.1506 & 8.1131 & 8.2523 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{Diabetes130US, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 6.5737 & 6.7789 & 6.8193 & 6.5737 & 6.1191 & 6.2801 \\
MLP$^\dagger$ & 6.6850 & 6.7007 & 6.6983 & 6.6850 & 6.7349 & 6.7601 \\
RealMLP & 6.6999 & 6.8356 & 6.8266 & 6.7560 & 6.7897 & 6.8216 \\
TabICLv2 & 6.7085 & -- & -- & 6.7128 & 6.7116 & 6.7050 \\
TabM & 6.6718 & 6.7279 & 6.7352 & 6.6726 & 6.7463 & 6.7925 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{diamonds, RMSE ($\times 10^{2}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 5.3510 & 5.2837 & 5.2290 & 5.3510 & 5.3640 & 5.2191 \\
MLP$^\dagger$ & 5.4619 & 5.3203 & 5.2409 & 5.4619 & 5.2184 & 5.1342 \\
RealMLP & 5.3029 & 5.1619 & 5.1128 & 5.2234 & 5.1864 & 5.1271 \\
TabICLv2 & 5.0300 & -- & -- & 5.0296 & 5.0147 & 5.0156 \\
TabM & 5.3306 & 5.2479 & 5.2501 & 5.3093 & 5.1712 & 5.1364 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{E-CommereShippingData, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 7.4093 & 7.4000 & 7.4178 & 7.4093 & 7.4021 & 7.4444 \\
MLP$^\dagger$ & 7.4068 & 7.4200 & 7.4300 & 7.4068 & 7.4770 & 7.4240 \\
RealMLP & 7.4021 & 7.4581 & 7.4195 & 7.4398 & 7.4222 & 7.4256 \\
TabICLv2 & 7.4254 & -- & -- & 7.4248 & 7.3968 & 7.4092 \\
TabM & 7.3870 & 7.3824 & 7.3788 & 7.3845 & 7.3845 & 7.4027 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{Fitness\_Club, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 7.9310 & 8.0216 & 8.0378 & 7.9310 & 8.0316 & 7.9244 \\
MLP$^\dagger$ & 8.0365 & 8.0919 & 8.0653 & 8.0365 & 8.0569 & 7.9745 \\
RealMLP & 8.0278 & 8.0191 & 8.0496 & 8.0622 & 8.0751 & 8.0547 \\
TabICLv2 & 8.0934 & -- & -- & 8.0934 & 8.0921 & 8.0927 \\
TabM & 8.0586 & 8.0889 & 8.0879 & 8.0611 & 8.0511 & 8.0541 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{Food\_Delivery\_Time, RMSE $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 7.6611 & 7.4201 & 7.4147 & 7.6611 & 7.3634 & 7.3204 \\
MLP$^\dagger$ & 7.8429 & 7.6235 & 7.6289 & 7.8429 & 7.5006 & 7.4710 \\
RealMLP & 7.9906 & 7.4363 & 7.4367 & 8.0071 & 7.4986 & 7.4641 \\
TabICLv2 & 7.6692 & -- & -- & 7.6691 & 7.4975 & 7.4958 \\
TabM & 7.8406 & 7.7030 & 7.6909 & 7.8392 & 7.4391 & 7.4067 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{GiveMeSomeCredit, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 8.6923 & 8.7039 & 8.7058 & 8.6923 & 8.7029 & 8.7043 \\
MLP$^\dagger$ & 8.7050 & 8.7042 & 8.7070 & 8.7050 & 8.7058 & 8.7112 \\
RealMLP & 8.6922 & 8.6970 & 8.6975 & 8.6912 & 8.6918 & 8.6994 \\
TabICLv2 & 8.7077 & -- & -- & 8.7090 & 8.7091 & 8.6581 \\
TabM & 8.6999 & 8.7097 & 8.7085 & 8.6997 & 8.7003 & 8.7106 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{hazelnut-spread-contaminant-detection, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 9.6687 & 9.7066 & 9.7126 & 9.6687 & 9.7011 & 9.7131 \\
MLP$^\dagger$ & 9.6966 & 9.7526 & 9.7618 & 9.6966 & 9.8457 & 9.8249 \\
RealMLP & 9.8212 & 9.8308 & 9.8249 & 9.7631 & 9.8176 & 9.8209 \\
TabICLv2 & 9.9318 & -- & -- & 9.9319 & 9.9316 & 9.9342 \\
TabM & 9.5828 & 9.7999 & 9.7902 & 9.5883 & 9.8128 & 9.8204 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{healthcare\_insurance\_expenses, RMSE ($\times 10^{3}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 4.2355 & 4.1225 & 4.1011 & 4.2355 & 4.1674 & 4.0969 \\
MLP$^\dagger$ & 4.2343 & 4.1473 & 4.1167 & 4.2343 & 4.0936 & 4.1049 \\
RealMLP & 4.1698 & 4.0538 & 4.0712 & 4.1121 & 4.0419 & 4.0563 \\
TabICLv2 & 4.0425 & -- & -- & 4.0424 & 4.0289 & 4.0295 \\
TabM & 4.1350 & 4.1023 & 4.0973 & 4.1357 & 4.0737 & 4.0937 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{heloc, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 7.9342 & 7.9735 & 7.9804 & 7.9342 & 7.9784 & 7.9921 \\
MLP$^\dagger$ & 7.9733 & 7.9626 & 7.9685 & 7.9733 & 7.9662 & 7.9915 \\
RealMLP & 7.9917 & 8.0150 & 8.0030 & 7.9903 & 7.9896 & 7.9952 \\
TabICLv2 & 8.0094 & -- & -- & 8.0083 & 8.0009 & 8.0157 \\
TabM & 7.9655 & 7.9831 & 7.9862 & 7.9631 & 8.0019 & 8.0003 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{hiva\_agnostic, Log-loss ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 1.7432 & 1.7444 & 1.7443 & 1.7414 & 1.7383 & 1.7377 \\
MLP$^\dagger$ & 1.7526 & 1.7431 & 1.7414 & 1.7526 & 1.7700 & 1.7523 \\
RealMLP & 1.8713 & 1.7878 & 1.7672 & 1.7891 & 1.7428 & 1.7606 \\
TabICLv2 & 1.9664 & -- & -- & 1.9670 & 1.7658 & 1.7528 \\
TabM & 1.7451 & 1.7392 & 1.7395 & 1.7456 & 1.7455 & 1.7440 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{houses, RMSE ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 2.1883 & 2.1333 & 2.1322 & 2.1883 & 2.1534 & 2.1145 \\
MLP$^\dagger$ & 2.2182 & 2.1999 & 2.1804 & 2.2182 & 2.1788 & 2.1286 \\
RealMLP & 2.2671 & 2.0184 & 2.0022 & 2.2291 & 2.0216 & 2.0065 \\
TabICLv2 & 1.9616 & -- & -- & 1.9617 & 1.9267 & 1.9274 \\
TabM & 2.1477 & 2.0894 & 2.0635 & 2.1461 & 2.1090 & 2.0428 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{HR\_Analytics\_Job\_Change\_of\_Data\_Scientists, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 8.1202 & 8.1392 & 8.1390 & 8.1202 & 8.1202 & 8.1354 \\
MLP$^\dagger$ & 8.1177 & 8.1182 & 8.1207 & 8.1177 & 8.1222 & 8.1274 \\
RealMLP & 8.1188 & 8.1225 & 8.1302 & 8.1145 & 8.1178 & 8.1330 \\
TabICLv2 & 8.1413 & -- & -- & 8.1216 & 8.1581 & 8.1544 \\
TabM & 8.1203 & 8.1092 & 8.1234 & 8.1185 & 8.1105 & 8.1349 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{in\_vehicle\_coupon\_recommendation, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 8.4203 & 8.5143 & 8.5228 & 8.4203 & 8.4663 & 8.4965 \\
MLP$^\dagger$ & 8.3263 & 8.3917 & 8.4279 & 8.3263 & 8.4367 & 8.5114 \\
RealMLP & 8.4169 & 8.5675 & 8.5870 & 8.5102 & 8.5787 & 8.5886 \\
TabICLv2 & 8.5062 & -- & -- & 8.5068 & 8.5214 & 8.5267 \\
TabM & 8.5377 & 8.5976 & 8.6178 & 8.5421 & 8.5650 & 8.5786 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{Is-this-a-good-customer, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 6.9105 & 6.9239 & 7.2031 & 6.9105 & 6.9105 & 7.3272 \\
MLP$^\dagger$ & 7.3582 & 7.2826 & 7.3951 & 7.3582 & 7.4105 & 7.2775 \\
RealMLP & 7.3418 & 7.4820 & 7.4445 & 7.5290 & 7.4052 & 7.4894 \\
TabICLv2 & 7.4198 & -- & -- & 7.4172 & 7.4361 & 7.4103 \\
TabM & 7.4561 & 7.3793 & 7.4251 & 7.4504 & 7.1531 & 7.2308 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{jm1, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 7.6036 & 7.6512 & 7.6593 & 7.6036 & 7.6130 & 7.6824 \\
MLP$^\dagger$ & 7.3809 & 7.4401 & 7.4935 & 7.3809 & 7.3815 & 7.5575 \\
RealMLP & 7.4775 & 7.5538 & 7.7081 & 7.4593 & 7.4774 & 7.7164 \\
TabICLv2 & 7.8442 & -- & -- & 7.7652 & 7.7652 & 7.8053 \\
TabM & 7.4297 & 7.3934 & 7.5481 & 7.4812 & 7.5949 & 7.6574 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{kddcup09\_appetency, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 7.9096 & 8.1183 & 8.1852 & 7.9096 & 8.1132 & 8.3270 \\
MLP$^\dagger$ & 8.2343 & 8.2772 & 8.2675 & 8.2343 & 8.2643 & 8.3162 \\
RealMLP & 8.1917 & 8.2738 & 8.2545 & 8.2003 & 8.3143 & 8.2910 \\
TabICLv2 & 8.1640 & -- & -- & 8.1640 & 8.1640 & 8.1711 \\
TabM & 8.0890 & 8.2447 & 8.2393 & 8.0912 & 8.2501 & 8.3064 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{Marketing\_Campaign, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 9.2370 & 9.3592 & 9.3713 & 9.2370 & 9.3636 & 9.3969 \\
MLP$^\dagger$ & 9.2536 & 9.2760 & 9.2658 & 9.2536 & 9.2932 & 9.3512 \\
RealMLP & 9.3115 & 9.2394 & 9.3505 & 9.2485 & 9.2915 & 9.3500 \\
TabICLv2 & 9.4026 & -- & -- & 9.4032 & 9.4032 & 9.4022 \\
TabM & 9.3547 & 9.3438 & 9.3343 & 9.3545 & 9.2946 & 9.3291 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{maternal\_health\_risk, Log-loss ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 4.5202 & 4.2644 & 4.1954 & 4.5202 & 4.0941 & 4.1794 \\
MLP$^\dagger$ & 5.8054 & 5.1471 & 5.2874 & 5.8054 & 4.0819 & 4.1936 \\
RealMLP & 5.9352 & 3.9439 & 4.0137 & 4.2008 & 3.8195 & 3.8588 \\
TabICLv2 & 3.5423 & -- & -- & 3.5422 & 3.6822 & 3.5875 \\
TabM & 5.2205 & 4.3698 & 4.5208 & 5.1543 & 4.1690 & 4.0833 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{miami\_housing, RMSE ($\times 10^{4}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 8.8653 & 8.2412 & 8.1592 & 8.8653 & 8.4700 & 8.1959 \\
MLP$^\dagger$ & 8.3538 & 8.2948 & 8.2816 & 8.3538 & 8.2661 & 8.1162 \\
RealMLP & 8.8388 & 8.2385 & 8.1793 & 8.9164 & 7.9579 & 7.8537 \\
TabICLv2 & 7.9394 & -- & -- & 7.9377 & 7.8080 & 7.7871 \\
TabM & 8.4637 & 8.3457 & 8.1751 & 8.5195 & 8.0500 & 7.8909 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{MIC, Log-loss ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 5.2214 & 4.7241 & 4.7263 & 5.2242 & 4.6800 & 4.6989 \\
MLP$^\dagger$ & 4.9399 & 4.6754 & 4.6779 & 4.9399 & 4.9304 & 4.6246 \\
RealMLP & 5.0755 & 4.5056 & 4.4439 & 4.7880 & 4.6474 & 4.5229 \\
TabICLv2 & 4.6935 & -- & -- & 4.7008 & 4.6119 & 4.5926 \\
TabM & 4.4498 & 4.4495 & 4.4958 & 4.4451 & 4.7618 & 4.5774 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{NATICUSdroid, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 9.8439 & 9.8611 & 9.8605 & 9.8439 & 9.8595 & 9.8596 \\
MLP$^\dagger$ & 9.8537 & 9.8561 & 9.8599 & 9.8537 & 9.8545 & 9.8654 \\
RealMLP & 9.8519 & 9.8627 & 9.8677 & 9.8557 & 9.8682 & 9.8692 \\
TabICLv2 & 9.8721 & -- & -- & 9.8718 & 9.8756 & 9.8696 \\
TabM & 9.8597 & 9.8608 & 9.8639 & 9.8591 & 9.8635 & 9.8696 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{online\_shoppers\_intention, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 9.2878 & 9.2624 & 9.2842 & 9.2878 & 9.2749 & 9.2823 \\
MLP$^\dagger$ & 9.2699 & 9.2489 & 9.2723 & 9.2699 & 9.2646 & 9.2935 \\
RealMLP & 9.2241 & 9.2668 & 9.2787 & 9.2562 & 9.3177 & 9.3122 \\
TabICLv2 & 9.3270 & -- & -- & 9.3269 & 9.3262 & 9.3141 \\
TabM & 9.2932 & 9.2970 & 9.3048 & 9.2910 & 9.2869 & 9.3077 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{physiochemical\_protein, RMSE $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 3.5064 & 3.4130 & 3.4165 & 3.5064 & 3.2734 & 3.2687 \\
MLP$^\dagger$ & 3.4397 & 3.4329 & 3.3276 & 3.4397 & 3.4798 & 3.2655 \\
RealMLP & 3.4791 & 3.1899 & 3.1409 & 3.3598 & 3.2314 & 3.1467 \\
TabICLv2 & 3.0272 & -- & -- & 3.0274 & 3.0274 & 3.0059 \\
TabM & 3.4450 & 3.3289 & 3.2605 & 3.4481 & 3.2896 & 3.2368 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{polish\_companies\_bankruptcy, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 9.6286 & 9.6375 & 9.6533 & 9.6286 & 9.6285 & 9.6589 \\
MLP$^\dagger$ & 9.5066 & 9.5469 & 9.5899 & 9.5066 & 9.6337 & 9.6771 \\
RealMLP & 9.6986 & 9.6706 & 9.7341 & 9.6740 & 9.7277 & 9.8087 \\
TabICLv2 & 9.8448 & -- & -- & 9.8435 & 9.8570 & 9.8419 \\
TabM & 9.6004 & 9.7586 & 9.7514 & 9.5977 & 9.6531 & 9.7139 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{qsar-biodeg, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 9.1701 & 9.1496 & 9.2257 & 9.1701 & 9.2617 & 9.2733 \\
MLP$^\dagger$ & 9.2747 & 9.2927 & 9.2938 & 9.2747 & 9.3187 & 9.3263 \\
RealMLP & 9.3223 & 9.3079 & 9.3021 & 9.2935 & 9.2697 & 9.3072 \\
TabICLv2 & 9.3551 & -- & -- & 9.3541 & 9.3411 & 9.3577 \\
TabM & 9.2740 & 9.2715 & 9.3285 & 9.2740 & 9.3025 & 9.3645 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{QSAR-TID-11, RMSE ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 8.3794 & 8.2195 & 8.1975 & 8.3794 & 8.1546 & 8.1625 \\
MLP$^\dagger$ & 9.0223 & 8.4682 & 8.4104 & 9.0223 & 8.3292 & 8.1177 \\
RealMLP & 8.5030 & 8.2734 & 8.3142 & 8.3293 & 8.2608 & 8.2719 \\
TabICLv2 & 8.7431 & -- & -- & 8.7467 & 8.6548 & 8.6310 \\
TabM & 8.3502 & 8.2649 & 8.2547 & 8.3527 & 8.1295 & 8.1447 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{QSAR\_fish\_toxicity, RMSE ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 9.2195 & 9.2261 & 9.1510 & 9.2195 & 9.2321 & 9.1103 \\
MLP$^\dagger$ & 9.3012 & 9.2393 & 9.1841 & 9.3012 & 9.2756 & 9.4153 \\
RealMLP & 9.0203 & 9.2779 & 9.0148 & 9.0115 & 9.1212 & 8.9752 \\
TabICLv2 & 8.9427 & -- & -- & 8.9424 & 8.9518 & 8.9638 \\
TabM & 9.3272 & 9.1361 & 9.0848 & 9.3213 & 9.2216 & 8.9853 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{SDSS17, Log-loss ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 0.8797 & 0.7217 & 0.7215 & 0.8797 & 0.7366 & 0.7309 \\
MLP$^\dagger$ & 1.0092 & 0.8167 & 0.7931 & 1.0092 & 0.7888 & 0.7420 \\
RealMLP & 1.0577 & 0.8650 & 0.8582 & 1.0973 & 0.8542 & 0.8448 \\
TabICLv2 & 0.7204 & -- & -- & 0.7199 & 0.6402 & 0.6329 \\
TabM & 0.9472 & 0.8181 & 0.8179 & 0.9492 & 0.7185 & 0.7107 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{seismic-bumps, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 7.7969 & 7.9525 & 7.9710 & 7.7947 & 7.9098 & 7.8211 \\
MLP$^\dagger$ & 7.8723 & 7.9000 & 7.8838 & 7.8723 & 7.7816 & 7.9525 \\
RealMLP & 7.8653 & 7.8616 & 7.8169 & 7.9403 & 7.7415 & 7.8376 \\
TabICLv2 & 7.8562 & -- & -- & 7.9974 & 7.9335 & 8.0798 \\
TabM & 7.8797 & 7.9693 & 7.9545 & 7.8788 & 7.7594 & 7.7701 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{splice, Log-loss ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 0.9156 & 0.8190 & 0.8290 & 0.9156 & 0.9156 & 0.9156 \\
MLP$^\dagger$ & 1.2279 & 1.0903 & 1.1063 & 1.2279 & 0.9015 & 1.0049 \\
RealMLP & 0.9759 & 0.9163 & 0.8936 & 0.9242 & 0.9017 & 0.8628 \\
TabICLv2 & 0.7394 & -- & -- & 0.7391 & 0.7355 & 0.7423 \\
TabM & 0.9813 & 0.9811 & 0.9468 & 0.9745 & 0.8700 & 0.8235 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{students\_dropout\_and\_academic\_success, Log-loss ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 5.6762 & 5.5890 & 5.5910 & 5.6762 & 5.6493 & 5.5995 \\
MLP$^\dagger$ & 5.7487 & 5.7407 & 5.6818 & 5.7487 & 5.6952 & 5.6395 \\
RealMLP & 5.7781 & 5.6158 & 5.5592 & 5.7540 & 5.6478 & 5.5847 \\
TabICLv2 & 5.5024 & -- & -- & 5.5023 & 5.5796 & 5.4955 \\
TabM & 5.6311 & 5.6390 & 5.6067 & 5.6344 & 5.5936 & 5.5316 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{superconductivity, RMSE $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 9.3300 & 9.1235 & 9.1389 & 9.3300 & 9.1403 & 9.1486 \\
MLP$^\dagger$ & 9.2630 & 9.4117 & 9.2116 & 9.2630 & 9.3933 & 9.1269 \\
RealMLP & 9.4589 & 9.4891 & 9.1818 & 9.3690 & 9.1963 & 9.0773 \\
TabICLv2 & 8.9416 & -- & -- & 8.9442 & 8.9420 & 8.9073 \\
TabM & 9.2824 & 9.1220 & 9.1136 & 9.2747 & 9.2128 & 9.1118 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{taiwanese\_bankruptcy\_prediction, AUROC ($\times 10^{-1}$) $\uparrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 9.4585 & 9.4696 & 9.4689 & 9.4585 & 9.4636 & 9.4948 \\
MLP$^\dagger$ & 9.4060 & 9.4070 & 9.3960 & 9.4060 & 9.4380 & 9.4598 \\
RealMLP & 9.4567 & 9.4963 & 9.5160 & 9.4635 & 9.4358 & 9.5194 \\
TabICLv2 & 9.4634 & -- & -- & 9.4636 & 9.5219 & 9.5188 \\
TabM & 9.4132 & 9.3936 & 9.4310 & 9.3985 & 9.4700 & 9.4395 \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{website\_phishing, Log-loss ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 2.3792 & 2.3165 & 2.2906 & 2.3792 & 2.3918 & 2.3235 \\
MLP$^\dagger$ & 2.4254 & 2.3392 & 2.3463 & 2.4254 & 2.2644 & 2.2324 \\
RealMLP & 2.2505 & 2.1099 & 2.1292 & 2.1869 & 2.1033 & 2.1082 \\
TabICLv2 & 2.0356 & -- & -- & 2.0349 & 2.0143 & 2.0119 \\
TabM & 2.3206 & 2.2666 & 2.2364 & 2.3182 & 2.2823 & 2.2216 \\
\bottomrule
\end{tabular}
\end{minipage}

\end{center}

\Needspace{16\baselineskip}
\begin{center}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}

\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{wine\_quality, RMSE ($\times 10^{-1}$) $\downarrow$}\\
\begin{tabular}{l@{\hskip 3pt}ccc@{\hskip 5pt}ccc}
\toprule
 & \multicolumn{3}{c}{Base} & \multicolumn{3}{c}{Agentic} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Model & Def. & Tuned & T+E & Def. & Tuned & T+E \\
\midrule
LightGBM & 6.1768 & 5.9467 & 5.9440 & 6.1768 & 6.0843 & 5.9289 \\
MLP$^\dagger$ & 6.4123 & 6.4301 & 6.1561 & 6.4123 & 5.9714 & 5.9587 \\
RealMLP & 6.1023 & 5.8850 & 5.8408 & 6.1381 & 5.8928 & 5.8470 \\
TabICLv2 & 5.8776 & -- & -- & 5.8770 & 5.8514 & 5.8377 \\
TabM & 6.1193 & 6.0430 & 5.9683 & 6.1365 & 5.9932 & 5.8840 \\
\bottomrule
\end{tabular}

==> resources/main-figure.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily\small,
    >={Stealth[length=2mm,width=1.6mm]},
    every box/.style={
        rounded corners=2pt,
        draw, line width=0.4pt,
        align=center, inner sep=4pt,
        text width=24mm, minimum height=11mm,
    },
    gray box/.style={every box, fill=cGray, draw=cGrayB, text=cGrayT},
    purple box/.style={every box, fill=cPurple, draw=cPurpleB, text=cPurpleT},
    teal box/.style={every box, fill=cTeal, draw=cTealB, text=cTealT},
    coral box/.style={every box, fill=cCoral, draw=cCoralB, text=cCoralT},
    arrow/.style={->, line width=0.5pt, draw=cGrayB},
    stage label/.style={font=\sffamily\small\bfseries, text=cGrayT},
]
 
% Stage 1
\node[gray box] (model) at (0, 0) {Base model \\ \footnotesize\itshape MLP, TabM, GBDT};

\node[purple box, right=10mm of model.east,
      text width=22mm, minimum height=18mm] (agent)
      {LLM agent \\ \footnotesize\itshape Generates per module};

\draw[arrow] (model.east) -- (agent.west);
 
% Consolidated candidate-set box with H_1..H_5 stacked vertically as rows
\node[teal box, right=10mm of agent.east,
      text width=30mm, minimum height=32mm,
      inner sep=3pt] (hbox) {%
    \footnotesize\itshape Candidate sets \\[1pt]
    \footnotesize
    $\mathcal{H}_1$ \, preprocessing \\
    $\mathcal{H}_2$ \, embedding \\
    $\mathcal{H}_3$ \, architecture \\
    $\mathcal{H}_4$ \, training \\
    $\mathcal{H}_5$ \, inference%
};
 
\draw[arrow] (agent.east) -- (hbox.west);
 
% Stage 2
\node[teal box, right=12mm of hbox.east,
      text width=28mm, minimum height=14mm] (space)
      {$\mathcal{H}_1 \!\times\! \cdots \!\times\! \mathcal{H}_5 \!\times\! \mathcal{S}_{\mathrm{HPO}}$
       \\ \footnotesize\itshape Joint search space};
 
\node[purple box, right=8mm of space.east,
      text width=22mm, minimum height=14mm] (hpo)
      {Bayesian HPO \\ \footnotesize\itshape Selects joint config};
 
\node[gray box, below=8mm of space.south,
      text width=24mm, minimum height=11mm] (data)
      {New dataset \\ \footnotesize\itshape Train/val splits};
 
\node[coral box, right=8mm of hpo.east,
      text width=22mm, minimum height=14mm] (final)
      {Fitted pipeline \\ \footnotesize\itshape Best joint config};
 
\draw[arrow] (hbox.east)  -- (space.west);
\draw[arrow] (space.east) -- (hpo.west);
\draw[arrow] (data.north) -- (space.south);
\draw[arrow] (hpo.east)   -- (final.west);
 
% Stage labels and separator
\node[stage label] at ($(agent.south)+(0,-3.0)$)
    {Stage 1 --- per model (run once)};
\node[stage label] at ($(hpo.south)+(0,-3.0)$)
    {Stage 2 --- per dataset (run each time)};
 
\draw[dashed, line width=0.3pt, draw=cGrayB]
    ($(hbox.north east)+(6mm,4mm)$) -- ($(hbox.south east)+(6mm,-25mm)$);
\end{tikzpicture}
}
\label{fig:main-diag}
\caption{Method overview. \emph{Stage 1} runs once per base model: an LLM agent generates candidate sets $\mathcal{H}_1, \dots, \mathcal{H}_5$ for the five pipeline modules. \emph{Stage 2} runs on each new dataset: a classical HPO searches the joint space and returns a fitted pipeline.}
\vspace{-1em}
